Regularisation for Planar Vector Fields

This paper serves as a first foray on regularisation for planar vector fields. Motivated by singularities in celestial mechanics, the block regularisation of a generic class of degenerate singularities is studied. The paper is concerned with asymptotic properties of the transition map between a section before and after the singularity. Block regularisation is reviewed before topological and explicit conditions for the $ C^0 $-regularity of the map are given. Computation of the $ C^1 $-regularisation is reduced to summing residues of a rational function. It is shown that the transition map is in general only finitely differentiable and a method of computing the map is conveyed. In particular, a perturbation of a toy example derived from the 4-body problem is shown to be $ C^{4/3} $. The regularisation of all homogeneous quadratic vector fields is computed.

==> DirectionalBlowUp.tikz <==
\begin{tikzpicture}
				\begin{axis}[name = plot1,
					scale only axis,
					width = 1/3*\textwidth,
					height =1/3*\textwidth ,
					axis x line=middle,
					axis y line=middle,
					x label style = {anchor=north},
					axis equal,
					xlabel = {$x$},
					ylabel = {$y$},
					restrict y to domain = -4:2,
					restrict x to domain = -2:2]
					\addplot [domain = 0:0.5, samples = 300]
					({sqrt(0.125/x -x^2)}, {x});
					\addplot [domain = 0:0.5, samples = 300]
					({-sqrt(0.125/x -x^2)}, {x}); 
					\addplot [domain = 0:0.5, samples = 300]
					(1.5+x^2-x^3, {x}) node[above,pos=1]{$ \Sigma_3 $};
					\addplot [domain = 0:0.5, samples = 300]
					(-1.5-x^2+x^3, {x}) node[above,pos=1]{$ \Sigma_0 $};
					\addplot [domain = 0:1, samples = 300]
					({x}, {x}) node[above,pos=1]{$ \Sigma_2 $};
					\addplot [domain = 0:-1, samples = 300]
					({x}, {-x})node[above,pos=1]{$ \Sigma_1 $};
				\end{axis}
				
				\begin{axis}[name = plot2,at={($(plot1.east)+(2cm,3cm)$)},anchor=outer west,axis x line=middle,
					scale only axis,
					width = 1/3*\textwidth,
					height =1/3*\textwidth ,
					axis y line=middle,
					x label style = {anchor = south},
					axis equal,
					xlabel = {$\overline{x}$},
					ylabel = {$\overline{y}$},
					restrict y to domain = -2:2,
					restrict x to domain = -2:2]
					\addplot [domain = 0:0.5, samples = 300]
					({sqrt(0.125/x^3 -1)}, {x}) node[above,pos=0.9]{$ f $};
					\addplot [domain = 0:0.5, samples = 300]
					({-sqrt(0.125/x^3 -1)}, {x});
					\addplot [domain = 0:0.5, samples = 300]
					(1, {x}) node[above,pos=1]{$ \overline{\Sigma}_2 $};
					\addplot [domain = 0:0.5, samples = 300]
					(-1, {x}) node[above,pos=1]{$ \overline{\Sigma}_1 $};  
				\end{axis}
				
				\begin{axis}[name = plot3,at={($(plot1.east)+(2cm,-3cm)$)},anchor=outer west,axis x line=middle,
					scale only axis,
					width = 1/3*\textwidth,
					height =1/3*\textwidth ,
					axis y line=middle,
					y label style = {anchor=south},
					axis equal,
					xlabel = {$\hat{x}$},
					ylabel = {$\hat{y}$},
					ymin = -2,ymax=2,
					xmin = -2, xmax = 2]
					\addplot [domain = 0.09:1.5, samples = 300]
					({x}, {0.25/x}) node[below,pos=0.65]{$ D_2^+ $}; 
					\addplot [domain = -0.09:-1.5, samples = 300]
					({x}, {0.25/x}) node[above,pos=0.65]{$ D_1^+ $}; 
					\addplot [domain = 0:0.5, samples = 300]
					(1+x^2-x^3, {x}) node[above,pos=1]{$ \widehat{\Sigma}_3 $};
					\addplot [domain = -0.5:0, samples = 300]
					(-1-x^2-x^3, {x}) node[below,pos=0]{$ \widehat{\Sigma}_0 $};
					\addplot [domain = 0:0.5, samples = 300]
					(x, 1) node[above,pos=1]{$ \widehat{\Sigma}_2 $};
					\addplot [domain = -0.5:0, samples = 300]
					(x, -1) node[below,pos=0]{$ \widehat{\Sigma}_1 $};
				\end{axis}
				
				\draw[->] ($(plot1.east) + (0.5cm,0.5cm)$) -- ($ (plot2.south west) +(1cm,1cm)  $) node[midway,above]{$ P_y $};
				\draw[->] ($(plot1.east) + (0.5cm,-0.5cm)$) -- ($ (plot3.north west) + (1cm,-1cm)$) node[midway,above]{$ P_x $};

		
			\end{tikzpicture}

==> HyperbolicExample.tikz <==
\begin{tikzpicture}[scale = 1.5]
	\draw[->- = 0.25] (0,0) to (2,0);
	\draw[->- = 0.75] (0,2) to (0,0);
	
	\draw[->- = 0.25] (0,0) to (-2,0);
	\draw[->- = 0.75] (0,-2) to (0,0);

	\draw[domain=0.5:1.5,->- = 0.25] plot (\x,1/\x);
	\draw[domain=0.5:1.5,->- = 0.25] plot (\x,-1/\x);
	\draw[domain=-0.5:-1.5,->-=0.25] plot (\x,1/\x);
	\draw[domain=-0.5:-1.5,->-=0.25] plot (\x,-1/\x);
	
	\draw circle [blue, radius= sqrt(2)];
	
	\foreach \Point in {(1,1), (-1,1), (1,-1), (-1,-1)}{
		\node at \Point {\textbullet};
	}
	\foreach \Point in {(0,1.41421), (-1.41421,0), (0,-1.41421), (1.41421,0)}{
		\node at \Point {$ \circ $};
	}
	
	\node at (0.25,1.6) {$ a^+ $};
	\node at (1.6,0.25) {$ a^- $};
	\node at (-0.25,0.8) {$ A^+ $};
	\node at (0.8,-0.25) {$ A^- $};
	\node at (1-0.42,1+0.1) {$ n^+ $};
	\node at (1+0.1,1-0.42) {$ n^- $};
	\node at (1+0.2,1+0.2) {$ \tau $};

	
\end{tikzpicture}


==> TrivialExample.tikz <==
\begin{tikzpicture}[scale = 1.5]
	\draw (-2,0) to (2,0);
	\draw (0,2) to (0,-2);

	\foreach \k in {-1*sqrt(2),-0.75*sqrt(2),-0.5*sqrt(2),-0.25*sqrt(2),0,0.25*sqrt(2),0.5*sqrt(2),0.75*sqrt(2),1*sqrt(2)}{
		\draw[domain=-1.5:0,->- = 0.5] plot (\x,\k);
		\draw[domain=0:1.5,->- = 0.5] plot (\x,\k);
	}
	
	\draw circle [radius= sqrt(2)];

	\node at (0,1.4142) {\textbullet};
	\node at (0,-1.4142) {\textbullet};
\end{tikzpicture}
